Class Angular Distortion Index for Dimensionality Reduction

Dimensionality reduction (DR) techniques are often characterized by whether they preserve global, high-level structures in the data or local, neighborhood structures. This distinction matters in visualization: global methods can obscure clusters while local methods can over-emphasize them. Yet, even when clusters appear distinct, their relative arrangement in the projection may be arbitrary or misleading, a common issue in techniques such as t-SNE and UMAP. Existing cluster quality metrics either only measure cluster separability or assume spherical, globular clusters in the original space. We introduce the Class Angular Distortion Index (CADI), a metric that uses internal angles among point triples to determine the faithfulness of cluster organization in a projection. We show cases on both real and synthetic data where existing cluster metrics fail, but CADI provides an interpretable result. Since it relies on computing angles, CADI is also differentiable, enabling optimization. We demonstrate this with a CADI-based DR technique.

==> (inline-0) <==
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{AngleEmbedding} & \textbf{MDS} & \textbf{PCA} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/rings/AngleEmbedding.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/rings/MDS.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/rings/PCA.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.0012}} & \cellcolor{myblue!60}\textcolor{white}{0.0037} & \cellcolor{myblue!50}\textcolor{white}{0.0040} \\
{Cluster Distance Score} & \cellcolor{myblue!50}\textcolor{white}{0.0013} & \cellcolor{myblue!60}\textcolor{white}{0.0004} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.0000}} \\
{Label-T\&C} & \cellcolor{myblue!42}\textcolor{black}{0.9994} & \cellcolor{myblue!56}\textcolor{white}{0.9998} & \cellcolor{myblue!70}\textcolor{white}{\textbf{1.0000}} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!50}\textcolor{white}{0.5725} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.6321}} & \cellcolor{myblue!60}\textcolor{white}{0.6009} \\
{Silhouette Score} & \cellcolor{myblue!20}\textcolor{black}{0.0768} & \cellcolor{myblue!10}\textcolor{black}{0.0723} & \cellcolor{myblue!30}\textcolor{black}{0.1093} \\
{Davies Bouldin Index} & \cellcolor{myblue!10}\textcolor{black}{1.2882} & \cellcolor{myblue!20}\textcolor{black}{1.1725} & \cellcolor{myblue!30}\textcolor{black}{0.9086} \\
{Normalized Mutual Information} & \cellcolor{myblue!28}\textcolor{black}{0.0074} & \cellcolor{myblue!42}\textcolor{black}{0.0095} & \cellcolor{myblue!0}\textcolor{black}{0.0000} \\
{Adjusted Rand Index} & \cellcolor{myblue!23}\textcolor{black}{0.0002} & \cellcolor{myblue!23}\textcolor{black}{0.0003} & \cellcolor{myblue!0}\textcolor{black}{0.0000} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{PaCMap} & \textbf{Random} & \textbf{TSNE} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/rings/PaCMap.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/rings/Random.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/rings/TSNE.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!10}\textcolor{black}{0.0066} & \cellcolor{myblue!0}\textcolor{black}{0.1753} & \cellcolor{myblue!20}\textcolor{black}{0.0063} \\
{Cluster Distance Score} & \cellcolor{myblue!30}\textcolor{black}{0.3086} & \cellcolor{myblue!0}\textcolor{black}{0.6682} & \cellcolor{myblue!20}\textcolor{black}{0.3741} \\
{Label-T\&C} & \cellcolor{myblue!13}\textcolor{black}{0.9883} & \cellcolor{myblue!0}\textcolor{black}{0.7124} & \cellcolor{myblue!13}\textcolor{black}{0.9883} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!30}\textcolor{black}{0.4088} & \cellcolor{myblue!0}\textcolor{black}{0.2469} & \cellcolor{myblue!10}\textcolor{black}{0.3880} \\
{Silhouette Score} & \cellcolor{myblue!60}\textcolor{white}{0.6674} & \cellcolor{myblue!0}\textcolor{black}{-0.0568} & \cellcolor{myblue!50}\textcolor{white}{0.6634} \\
{Davies Bouldin Index} & \cellcolor{myblue!60}\textcolor{white}{0.4791} & \cellcolor{myblue!0}\textcolor{black}{83.7668} & \cellcolor{myblue!50}\textcolor{white}{0.4835} \\
{Normalized Mutual Information} & \cellcolor{myblue!70}\textcolor{white}{\textbf{1.0000}} & \cellcolor{myblue!13}\textcolor{black}{0.0024} & \cellcolor{myblue!70}\textcolor{white}{\textbf{1.0000}} \\
{Adjusted Rand Index} & \cellcolor{myblue!70}\textcolor{white}{\textbf{1.0000}} & \cellcolor{myblue!0}\textcolor{black}{0.0000} & \cellcolor{myblue!70}\textcolor{white}{\textbf{1.0000}} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lcc}
\toprule
\textbf{Metric} & \textbf{UMAP} & \textbf{UMATO} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/rings/UMAP.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/rings/UMATO.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!30}\textcolor{black}{0.0061} & \cellcolor{myblue!40}\textcolor{black}{0.0048} \\
{Cluster Distance Score} & \cellcolor{myblue!10}\textcolor{black}{0.4547} & \cellcolor{myblue!40}\textcolor{black}{0.0062} \\
{Label-T\&C} & \cellcolor{myblue!13}\textcolor{black}{0.9883} & \cellcolor{myblue!28}\textcolor{black}{0.9893} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!20}\textcolor{black}{0.3895} & \cellcolor{myblue!40}\textcolor{black}{0.4723} \\
{Silhouette Score} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.6779}} & \cellcolor{myblue!40}\textcolor{black}{0.3767} \\
{Davies Bouldin Index} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.4771}} & \cellcolor{myblue!40}\textcolor{black}{0.7933} \\
{Normalized Mutual Information} & \cellcolor{myblue!70}\textcolor{white}{\textbf{1.0000}} & \cellcolor{myblue!56}\textcolor{white}{0.5924} \\
{Adjusted Rand Index} & \cellcolor{myblue!70}\textcolor{white}{\textbf{1.0000}} & \cellcolor{myblue!46}\textcolor{white}{0.0638} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{AngleEmbedding} & \textbf{MDS} & \textbf{PCA} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/matryoshka/AngleEmbedding.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/matryoshka/MDS.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/matryoshka/PCA.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.0130}} & \cellcolor{myblue!50}\textcolor{white}{0.0173} & \cellcolor{myblue!60}\textcolor{white}{0.0153} \\
{Cluster Distance Score} & \cellcolor{myblue!60}\textcolor{white}{0.0033} & \cellcolor{myblue!50}\textcolor{white}{0.0053} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.0000}} \\
{Label-T\&C} & \cellcolor{myblue!50}\textcolor{white}{0.9961} & \cellcolor{myblue!60}\textcolor{white}{0.9963} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.9984}} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!50}\textcolor{white}{0.6725} & \cellcolor{myblue!40}\textcolor{black}{0.6676} & \cellcolor{myblue!30}\textcolor{black}{0.6250} \\
{Silhouette Score} & \cellcolor{myblue!10}\textcolor{black}{-0.3157} & \cellcolor{myblue!30}\textcolor{black}{-0.3101} & \cellcolor{myblue!0}\textcolor{black}{-0.3265} \\
{Davies Bouldin Index} & \cellcolor{myblue!30}\textcolor{black}{324.5935} & \cellcolor{myblue!10}\textcolor{black}{1381.0927} & \cellcolor{myblue!0}\textcolor{black}{23202969106.9720} \\
{Normalized Mutual Information} & \cellcolor{myblue!30}\textcolor{black}{0.3064} & \cellcolor{myblue!40}\textcolor{black}{0.3103} & \cellcolor{myblue!10}\textcolor{black}{0.2141} \\
{Adjusted Rand Index} & \cellcolor{myblue!0}\textcolor{black}{-0.0246} & \cellcolor{myblue!20}\textcolor{black}{-0.0048} & \cellcolor{myblue!10}\textcolor{black}{-0.0106} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{PaCMap} & \textbf{Random} & \textbf{TSNE} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/matryoshka/PaCMap.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/matryoshka/Random.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/matryoshka/TSNE.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!10}\textcolor{black}{0.0961} & \cellcolor{myblue!0}\textcolor{black}{0.1780} & \cellcolor{myblue!30}\textcolor{black}{0.0637} \\
{Cluster Distance Score} & \cellcolor{myblue!20}\textcolor{black}{0.4222} & \cellcolor{myblue!0}\textcolor{black}{0.6041} & \cellcolor{myblue!30}\textcolor{black}{0.1554} \\
{Label-T\&C} & \cellcolor{myblue!0}\textcolor{black}{0.8366} & \cellcolor{myblue!20}\textcolor{black}{0.8839} & \cellcolor{myblue!30}\textcolor{black}{0.9072} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!10}\textcolor{black}{0.5663} & \cellcolor{myblue!0}\textcolor{black}{0.3572} & \cellcolor{myblue!60}\textcolor{white}{0.6787} \\
{Silhouette Score} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.6310}} & \cellcolor{myblue!40}\textcolor{black}{-0.0248} & \cellcolor{myblue!50}\textcolor{white}{0.0809} \\
{Davies Bouldin Index} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.4752}} & \cellcolor{myblue!40}\textcolor{black}{88.4908} & \cellcolor{myblue!60}\textcolor{white}{47.2568} \\
{Normalized Mutual Information} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.9859}} & \cellcolor{myblue!0}\textcolor{black}{0.0007} & \cellcolor{myblue!50}\textcolor{white}{0.6881} \\
{Adjusted Rand Index} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.9954}} & \cellcolor{myblue!30}\textcolor{black}{0.0001} & \cellcolor{myblue!50}\textcolor{white}{0.3135} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lcc}
\toprule
\textbf{Metric} & \textbf{UMAP} & \textbf{UMATO} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/matryoshka/UMAP.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/matryoshka/UMATO.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!20}\textcolor{black}{0.0867} & \cellcolor{myblue!40}\textcolor{black}{0.0210} \\
{Cluster Distance Score} & \cellcolor{myblue!10}\textcolor{black}{0.5069} & \cellcolor{myblue!40}\textcolor{black}{0.0196} \\
{Label-T\&C} & \cellcolor{myblue!10}\textcolor{black}{0.8494} & \cellcolor{myblue!40}\textcolor{black}{0.9870} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!20}\textcolor{black}{0.5671} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.6930}} \\
{Silhouette Score} & \cellcolor{myblue!60}\textcolor{white}{0.3523} & \cellcolor{myblue!20}\textcolor{black}{-0.3149} \\
{Davies Bouldin Index} & \cellcolor{myblue!50}\textcolor{white}{48.5437} & \cellcolor{myblue!20}\textcolor{black}{986.9179} \\
{Normalized Mutual Information} & \cellcolor{myblue!60}\textcolor{white}{0.8609} & \cellcolor{myblue!20}\textcolor{black}{0.2710} \\
{Adjusted Rand Index} & \cellcolor{myblue!60}\textcolor{white}{0.6771} & \cellcolor{myblue!40}\textcolor{black}{0.0839} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{AngleEmbedding} & \textbf{MDS} & \textbf{PCA} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/donuts/AngleEmbedding.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/donuts/MDS.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/donuts/PCA.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!70}\textcolor{white}{0.0029} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.0029}} & \cellcolor{myblue!58}\textcolor{white}{0.0030} \\
{Cluster Distance Score} & \cellcolor{myblue!30}\textcolor{black}{0.7080} & \cellcolor{myblue!0}\textcolor{black}{0.7582} & \cellcolor{myblue!40}\textcolor{black}{0.5753} \\
{Label-T\&C} & \cellcolor{myblue!28}\textcolor{black}{0.9905} & \cellcolor{myblue!28}\textcolor{black}{0.9905} & \cellcolor{myblue!42}\textcolor{black}{0.9906} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.8332}} & \cellcolor{myblue!60}\textcolor{white}{0.8296} & \cellcolor{myblue!50}\textcolor{white}{0.8237} \\
{Silhouette Score} & \cellcolor{myblue!11}\textcolor{black}{-0.0052} & \cellcolor{myblue!0}\textcolor{black}{-0.0057} & \cellcolor{myblue!35}\textcolor{black}{-0.0034} \\
{Davies Bouldin Index} & \cellcolor{myblue!20}\textcolor{black}{19787.4015} & \cellcolor{myblue!0}\textcolor{black}{5591361.4882} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.0000}} \\
{Normalized Mutual Information} & \cellcolor{myblue!50}\textcolor{white}{0.2504} & \cellcolor{myblue!40}\textcolor{black}{0.2388} & \cellcolor{myblue!20}\textcolor{black}{0.1930} \\
{Adjusted Rand Index} & \cellcolor{myblue!60}\textcolor{white}{0.0797} & \cellcolor{myblue!20}\textcolor{black}{0.0315} & \cellcolor{myblue!50}\textcolor{white}{0.0774} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{PaCMap} & \textbf{Random} & \textbf{TSNE} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/donuts/PaCMap.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/donuts/Random.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/donuts/TSNE.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!11}\textcolor{black}{0.1078} & \cellcolor{myblue!0}\textcolor{black}{0.1705} & \cellcolor{myblue!35}\textcolor{black}{0.0651} \\
{Cluster Distance Score} & \cellcolor{myblue!60}\textcolor{white}{0.3425} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.1088}} & \cellcolor{myblue!10}\textcolor{black}{0.7573} \\
{Label-T\&C} & \cellcolor{myblue!13}\textcolor{black}{0.9871} & \cellcolor{myblue!0}\textcolor{black}{0.9861} & \cellcolor{myblue!56}\textcolor{white}{0.9910} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!10}\textcolor{black}{0.5069} & \cellcolor{myblue!0}\textcolor{black}{0.3396} & \cellcolor{myblue!30}\textcolor{black}{0.6768} \\
{Silhouette Score} & \cellcolor{myblue!58}\textcolor{white}{0.0211} & \cellcolor{myblue!23}\textcolor{black}{-0.0050} & \cellcolor{myblue!0}\textcolor{black}{-0.0057} \\
{Davies Bouldin Index} & \cellcolor{myblue!60}\textcolor{white}{12.5247} & \cellcolor{myblue!50}\textcolor{white}{142.4399} & \cellcolor{myblue!10}\textcolor{black}{44745.5822} \\
{Normalized Mutual Information} & \cellcolor{myblue!60}\textcolor{white}{0.3594} & \cellcolor{myblue!0}\textcolor{black}{0.0007} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.4554}} \\
{Adjusted Rand Index} & \cellcolor{myblue!40}\textcolor{black}{0.0390} & \cellcolor{myblue!0}\textcolor{black}{0.0000} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.4136}} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lcc}
\toprule
\textbf{Metric} & \textbf{UMAP} & \textbf{UMATO} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/donuts/UMAP.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/donuts/UMATO.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!23}\textcolor{black}{0.1019} & \cellcolor{myblue!46}\textcolor{white}{0.0127} \\
{Cluster Distance Score} & \cellcolor{myblue!20}\textcolor{black}{0.7547} & \cellcolor{myblue!50}\textcolor{white}{0.3992} \\
{Label-T\&C} & \cellcolor{myblue!28}\textcolor{black}{0.9905} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.9914}} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!20}\textcolor{black}{0.6290} & \cellcolor{myblue!40}\textcolor{black}{0.7379} \\
{Silhouette Score} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.0779}} & \cellcolor{myblue!46}\textcolor{white}{-0.0031} \\
{Davies Bouldin Index} & \cellcolor{myblue!40}\textcolor{black}{4675.0554} & \cellcolor{myblue!30}\textcolor{black}{19328.9877} \\
{Normalized Mutual Information} & \cellcolor{myblue!30}\textcolor{black}{0.2178} & \cellcolor{myblue!10}\textcolor{black}{0.0786} \\
{Adjusted Rand Index} & \cellcolor{myblue!10}\textcolor{black}{0.0154} & \cellcolor{myblue!30}\textcolor{black}{0.0334} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{AngleEmbedding} & \textbf{MDS} & \textbf{PCA} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/concentric4/AngleEmbedding.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/concentric4/MDS.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/concentric4/PCA.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.0197}} & \cellcolor{myblue!50}\textcolor{white}{0.0267} & \cellcolor{myblue!60}\textcolor{white}{0.0248} \\
{Cluster Distance Score} & \cellcolor{myblue!50}\textcolor{white}{0.3582} & \cellcolor{myblue!20}\textcolor{black}{0.5800} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.0020}} \\
{Label-T\&C} & \cellcolor{myblue!40}\textcolor{black}{0.9527} & \cellcolor{myblue!50}\textcolor{white}{0.9534} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.9958}} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!50}\textcolor{white}{0.7193} & \cellcolor{myblue!40}\textcolor{black}{0.7187} & \cellcolor{myblue!60}\textcolor{white}{0.7227} \\
{Silhouette Score} & \cellcolor{myblue!20}\textcolor{black}{-0.0796} & \cellcolor{myblue!30}\textcolor{black}{-0.0746} & \cellcolor{myblue!0}\textcolor{black}{-0.1080} \\
{Davies Bouldin Index} & \cellcolor{myblue!20}\textcolor{black}{371.6842} & \cellcolor{myblue!0}\textcolor{black}{1063.4143} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.0000}} \\
{Normalized Mutual Information} & \cellcolor{myblue!40}\textcolor{black}{0.4218} & \cellcolor{myblue!60}\textcolor{white}{0.4730} & \cellcolor{myblue!30}\textcolor{black}{0.4187} \\
{Adjusted Rand Index} & \cellcolor{myblue!35}\textcolor{black}{0.0380} & \cellcolor{myblue!46}\textcolor{white}{0.0730} & \cellcolor{myblue!11}\textcolor{black}{0.0170} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{PaCMap} & \textbf{Random} & \textbf{TSNE} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/concentric4/PaCMap.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/concentric4/Random.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/concentric4/TSNE.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!20}\textcolor{black}{0.1379} & \cellcolor{myblue!0}\textcolor{black}{0.1830} & \cellcolor{myblue!30}\textcolor{black}{0.1202} \\
{Cluster Distance Score} & \cellcolor{myblue!30}\textcolor{black}{0.5631} & \cellcolor{myblue!0}\textcolor{black}{0.7549} & \cellcolor{myblue!60}\textcolor{white}{0.3345} \\
{Label-T\&C} & \cellcolor{myblue!20}\textcolor{black}{0.6001} & \cellcolor{myblue!30}\textcolor{black}{0.9475} & \cellcolor{myblue!10}\textcolor{black}{0.5915} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!10}\textcolor{black}{0.6510} & \cellcolor{myblue!0}\textcolor{black}{0.4049} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.7345}} \\
{Silhouette Score} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.7399}} & \cellcolor{myblue!40}\textcolor{black}{-0.0225} & \cellcolor{myblue!50}\textcolor{white}{0.3390} \\
{Davies Bouldin Index} & \cellcolor{myblue!60}\textcolor{white}{0.4346} & \cellcolor{myblue!30}\textcolor{black}{51.3994} & \cellcolor{myblue!40}\textcolor{black}{1.3893} \\
{Normalized Mutual Information} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.8048}} & \cellcolor{myblue!10}\textcolor{black}{0.0012} & \cellcolor{myblue!0}\textcolor{black}{0.0000} \\
{Adjusted Rand Index} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.7266}} & \cellcolor{myblue!0}\textcolor{black}{0.0000} & \cellcolor{myblue!0}\textcolor{black}{0.0000} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lcc}
\toprule
\textbf{Metric} & \textbf{UMAP} & \textbf{UMATO} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/concentric4/UMAP.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/concentric4/UMATO.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!10}\textcolor{black}{0.1447} & \cellcolor{myblue!40}\textcolor{black}{0.0408} \\
{Cluster Distance Score} & \cellcolor{myblue!40}\textcolor{black}{0.4795} & \cellcolor{myblue!10}\textcolor{black}{0.7436} \\
{Label-T\&C} & \cellcolor{myblue!0}\textcolor{black}{0.5891} & \cellcolor{myblue!60}\textcolor{white}{0.9556} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!30}\textcolor{black}{0.6974} & \cellcolor{myblue!20}\textcolor{black}{0.6641} \\
{Silhouette Score} & \cellcolor{myblue!60}\textcolor{white}{0.6988} & \cellcolor{myblue!10}\textcolor{black}{-0.0996} \\
{Davies Bouldin Index} & \cellcolor{myblue!50}\textcolor{white}{0.5025} & \cellcolor{myblue!10}\textcolor{black}{704.2616} \\
{Normalized Mutual Information} & \cellcolor{myblue!50}\textcolor{white}{0.4696} & \cellcolor{myblue!20}\textcolor{black}{0.3506} \\
{Adjusted Rand Index} & \cellcolor{myblue!58}\textcolor{white}{0.1214} & \cellcolor{myblue!23}\textcolor{black}{0.0219} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{AngleEmbedding} & \textbf{MDS} & \textbf{PCA} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/concentric3/AngleEmbedding.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/concentric3/MDS.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/concentric3/PCA.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.0200}} & \cellcolor{myblue!60}\textcolor{white}{0.0230} & \cellcolor{myblue!50}\textcolor{white}{0.0236} \\
{Cluster Distance Score} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.0474}} & \cellcolor{myblue!40}\textcolor{black}{0.3508} & \cellcolor{myblue!60}\textcolor{white}{0.0588} \\
{Label-T\&C} & \cellcolor{myblue!13}\textcolor{black}{0.9627} & \cellcolor{myblue!42}\textcolor{black}{0.9660} & \cellcolor{myblue!28}\textcolor{black}{0.9646} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!40}\textcolor{black}{0.6811} & \cellcolor{myblue!20}\textcolor{black}{0.6607} & \cellcolor{myblue!30}\textcolor{black}{0.6633} \\
{Silhouette Score} & \cellcolor{myblue!20}\textcolor{black}{-0.0796} & \cellcolor{myblue!30}\textcolor{black}{-0.0771} & \cellcolor{myblue!10}\textcolor{black}{-0.1045} \\
{Davies Bouldin Index} & \cellcolor{myblue!20}\textcolor{black}{150.8393} & \cellcolor{myblue!0}\textcolor{black}{4622.5487} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.0000}} \\
{Normalized Mutual Information} & \cellcolor{myblue!35}\textcolor{black}{0.6018} & \cellcolor{myblue!46}\textcolor{white}{0.6258} & \cellcolor{myblue!23}\textcolor{black}{0.5072} \\
{Adjusted Rand Index} & \cellcolor{myblue!46}\textcolor{white}{0.5158} & \cellcolor{myblue!35}\textcolor{black}{0.4743} & \cellcolor{myblue!23}\textcolor{black}{0.3391} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{PaCMap} & \textbf{Random} & \textbf{TSNE} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/concentric3/PaCMap.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/concentric3/Random.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/concentric3/TSNE.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!20}\textcolor{black}{0.1555} & \cellcolor{myblue!0}\textcolor{black}{0.1915} & \cellcolor{myblue!30}\textcolor{black}{0.1365} \\
{Cluster Distance Score} & \cellcolor{myblue!10}\textcolor{black}{0.7296} & \cellcolor{myblue!0}\textcolor{black}{0.7498} & \cellcolor{myblue!50}\textcolor{white}{0.3337} \\
{Label-T\&C} & \cellcolor{myblue!0}\textcolor{black}{0.6849} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.9674}} & \cellcolor{myblue!0}\textcolor{black}{0.6849} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!60}\textcolor{white}{0.7174} & \cellcolor{myblue!0}\textcolor{black}{0.3513} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.7485}} \\
{Silhouette Score} & \cellcolor{myblue!60}\textcolor{white}{0.7624} & \cellcolor{myblue!40}\textcolor{black}{-0.0203} & \cellcolor{myblue!50}\textcolor{white}{0.4344} \\
{Davies Bouldin Index} & \cellcolor{myblue!50}\textcolor{white}{0.3501} & \cellcolor{myblue!30}\textcolor{black}{61.6170} & \cellcolor{myblue!40}\textcolor{black}{1.0719} \\
{Normalized Mutual Information} & \cellcolor{myblue!70}\textcolor{white}{\textbf{1.0000}} & \cellcolor{myblue!0}\textcolor{black}{0.0013} & \cellcolor{myblue!58}\textcolor{white}{0.9588} \\
{Adjusted Rand Index} & \cellcolor{myblue!70}\textcolor{white}{\textbf{1.0000}} & \cellcolor{myblue!0}\textcolor{black}{0.0000} & \cellcolor{myblue!58}\textcolor{white}{0.9353} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lcc}
\toprule
\textbf{Metric} & \textbf{UMAP} & \textbf{UMATO} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/concentric3/UMAP.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/concentric3/UMATO.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!10}\textcolor{black}{0.1566} & \cellcolor{myblue!40}\textcolor{black}{0.0369} \\
{Cluster Distance Score} & \cellcolor{myblue!30}\textcolor{black}{0.4727} & \cellcolor{myblue!20}\textcolor{black}{0.6699} \\
{Label-T\&C} & \cellcolor{myblue!0}\textcolor{black}{0.6849} & \cellcolor{myblue!56}\textcolor{white}{0.9666} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!50}\textcolor{white}{0.7097} & \cellcolor{myblue!10}\textcolor{black}{0.6256} \\
{Silhouette Score} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.8344}} & \cellcolor{myblue!0}\textcolor{black}{-0.1095} \\
{Davies Bouldin Index} & \cellcolor{myblue!60}\textcolor{white}{0.2451} & \cellcolor{myblue!10}\textcolor{black}{403.5866} \\
{Normalized Mutual Information} & \cellcolor{myblue!70}\textcolor{white}{\textbf{1.0000}} & \cellcolor{myblue!11}\textcolor{black}{0.0646} \\
{Adjusted Rand Index} & \cellcolor{myblue!70}\textcolor{white}{\textbf{1.0000}} & \cellcolor{myblue!11}\textcolor{black}{0.0034} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{AngleEmbedding} & \textbf{MDS} & \textbf{PCA} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/usps/AngleEmbedding.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/usps/MDS.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/usps/PCA.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.0201}} & \cellcolor{myblue!10}\textcolor{black}{0.0505} & \cellcolor{myblue!20}\textcolor{black}{0.0367} \\
{Cluster Distance Score} & \cellcolor{myblue!10}\textcolor{black}{0.4257} & \cellcolor{myblue!40}\textcolor{black}{0.2479} & \cellcolor{myblue!30}\textcolor{black}{0.2640} \\
{Label-T\&C} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.9895}} & \cellcolor{myblue!10}\textcolor{black}{0.9308} & \cellcolor{myblue!20}\textcolor{black}{0.9525} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!30}\textcolor{black}{0.7240} & \cellcolor{myblue!10}\textcolor{black}{0.5908} & \cellcolor{myblue!20}\textcolor{black}{0.5970} \\
{Silhouette Score} & \cellcolor{myblue!30}\textcolor{black}{0.2211} & \cellcolor{myblue!10}\textcolor{black}{0.0290} & \cellcolor{myblue!20}\textcolor{black}{0.0950} \\
{Davies Bouldin Index} & \cellcolor{myblue!40}\textcolor{black}{1.2654} & \cellcolor{myblue!10}\textcolor{black}{6.1510} & \cellcolor{myblue!20}\textcolor{black}{2.6720} \\
{Normalized Mutual Information} & \cellcolor{myblue!30}\textcolor{black}{0.4627} & \cellcolor{myblue!10}\textcolor{black}{0.0049} & \cellcolor{myblue!20}\textcolor{black}{0.0104} \\
{Adjusted Rand Index} & \cellcolor{myblue!30}\textcolor{black}{0.1372} & \cellcolor{myblue!20}\textcolor{black}{0.0000} & \cellcolor{myblue!0}\textcolor{black}{-0.0011} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{PaCMap} & \textbf{Random} & \textbf{TSNE} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/usps/PaCMap.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/usps/Random.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/usps/TSNE.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!50}\textcolor{white}{0.0300} & \cellcolor{myblue!0}\textcolor{black}{0.1235} & \cellcolor{myblue!60}\textcolor{white}{0.0269} \\
{Cluster Distance Score} & \cellcolor{myblue!60}\textcolor{white}{0.2341} & \cellcolor{myblue!0}\textcolor{black}{0.5126} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.2272}} \\
{Label-T\&C} & \cellcolor{myblue!60}\textcolor{white}{0.9886} & \cellcolor{myblue!0}\textcolor{black}{0.7098} & \cellcolor{myblue!50}\textcolor{white}{0.9878} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.8432}} & \cellcolor{myblue!0}\textcolor{black}{0.3804} & \cellcolor{myblue!60}\textcolor{white}{0.8413} \\
{Silhouette Score} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.5884}} & \cellcolor{myblue!0}\textcolor{black}{-0.0182} & \cellcolor{myblue!50}\textcolor{white}{0.4586} \\
{Davies Bouldin Index} & \cellcolor{myblue!60}\textcolor{white}{0.6649} & \cellcolor{myblue!0}\textcolor{black}{152.1682} & \cellcolor{myblue!50}\textcolor{white}{0.7907} \\
{Normalized Mutual Information} & \cellcolor{myblue!60}\textcolor{white}{0.8022} & \cellcolor{myblue!0}\textcolor{black}{0.0002} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.8908}} \\
{Adjusted Rand Index} & \cellcolor{myblue!50}\textcolor{white}{0.6373} & \cellcolor{myblue!10}\textcolor{black}{-0.0001} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.8753}} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lcc}
\toprule
\textbf{Metric} & \textbf{UMAP} & \textbf{UMATO} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/usps/UMAP.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/usps/UMATO.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!30}\textcolor{black}{0.0309} & \cellcolor{myblue!40}\textcolor{black}{0.0301} \\
{Cluster Distance Score} & \cellcolor{myblue!20}\textcolor{black}{0.3090} & \cellcolor{myblue!50}\textcolor{white}{0.2395} \\
{Label-T\&C} & \cellcolor{myblue!40}\textcolor{black}{0.9869} & \cellcolor{myblue!30}\textcolor{black}{0.9862} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!50}\textcolor{white}{0.8411} & \cellcolor{myblue!40}\textcolor{black}{0.8043} \\
{Silhouette Score} & \cellcolor{myblue!60}\textcolor{white}{0.5798} & \cellcolor{myblue!40}\textcolor{black}{0.3215} \\
{Davies Bouldin Index} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.6543}} & \cellcolor{myblue!30}\textcolor{black}{1.9863} \\
{Normalized Mutual Information} & \cellcolor{myblue!50}\textcolor{white}{0.8014} & \cellcolor{myblue!40}\textcolor{black}{0.6496} \\
{Adjusted Rand Index} & \cellcolor{myblue!60}\textcolor{white}{0.6416} & \cellcolor{myblue!40}\textcolor{black}{0.4719} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{AngleEmbedding} & \textbf{MDS} & \textbf{PCA} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/trec/AngleEmbedding.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/trec/MDS.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/trec/PCA.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.0372}} & \cellcolor{myblue!20}\textcolor{black}{0.0884} & \cellcolor{myblue!60}\textcolor{white}{0.0654} \\
{Cluster Distance Score} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.2785}} & \cellcolor{myblue!0}\textcolor{black}{0.5340} & \cellcolor{myblue!50}\textcolor{white}{0.3160} \\
{Label-T\&C} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.9654}} & \cellcolor{myblue!20}\textcolor{black}{0.8217} & \cellcolor{myblue!60}\textcolor{white}{0.9247} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!0}\textcolor{black}{0.4659} & \cellcolor{myblue!20}\textcolor{black}{0.5083} & \cellcolor{myblue!30}\textcolor{black}{0.5385} \\
{Silhouette Score} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.1905}} & \cellcolor{myblue!40}\textcolor{black}{-0.0739} & \cellcolor{myblue!30}\textcolor{black}{-0.1032} \\
{Davies Bouldin Index} & \cellcolor{myblue!70}\textcolor{white}{\textbf{1.3990}} & \cellcolor{myblue!20}\textcolor{black}{22.4497} & \cellcolor{myblue!60}\textcolor{white}{3.5748} \\
{Normalized Mutual Information} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.3395}} & \cellcolor{myblue!10}\textcolor{black}{0.0011} & \cellcolor{myblue!30}\textcolor{black}{0.2162} \\
{Adjusted Rand Index} & \cellcolor{myblue!56}\textcolor{white}{0.0037} & \cellcolor{myblue!0}\textcolor{black}{-0.0008} & \cellcolor{myblue!42}\textcolor{black}{0.0035} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{PaCMap} & \textbf{Random} & \textbf{TSNE} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/trec/PaCMap.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/trec/Random.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/trec/TSNE.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!40}\textcolor{black}{0.0756} & \cellcolor{myblue!10}\textcolor{black}{0.1005} & \cellcolor{myblue!50}\textcolor{white}{0.0734} \\
{Cluster Distance Score} & \cellcolor{myblue!60}\textcolor{white}{0.2815} & \cellcolor{myblue!20}\textcolor{black}{0.3987} & \cellcolor{myblue!40}\textcolor{black}{0.3246} \\
{Label-T\&C} & \cellcolor{myblue!30}\textcolor{black}{0.8879} & \cellcolor{myblue!0}\textcolor{black}{0.7371} & \cellcolor{myblue!40}\textcolor{black}{0.8913} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!60}\textcolor{white}{0.6254} & \cellcolor{myblue!10}\textcolor{black}{0.4942} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.7076}} \\
{Silhouette Score} & \cellcolor{myblue!20}\textcolor{black}{-0.1071} & \cellcolor{myblue!60}\textcolor{white}{-0.0294} & \cellcolor{myblue!10}\textcolor{black}{-0.1216} \\
{Davies Bouldin Index} & \cellcolor{myblue!50}\textcolor{white}{4.5360} & \cellcolor{myblue!0}\textcolor{black}{128.8955} & \cellcolor{myblue!40}\textcolor{black}{4.8631} \\
{Normalized Mutual Information} & \cellcolor{myblue!20}\textcolor{black}{0.2159} & \cellcolor{myblue!0}\textcolor{black}{0.0005} & \cellcolor{myblue!50}\textcolor{white}{0.2474} \\
{Adjusted Rand Index} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.0066}} & \cellcolor{myblue!13}\textcolor{black}{-0.0001} & \cellcolor{myblue!28}\textcolor{black}{0.0033} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lcc}
\toprule
\textbf{Metric} & \textbf{UMAP} & \textbf{UMATO} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/trec/UMAP.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/trec/UMATO.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!0}\textcolor{black}{0.1043} & \cellcolor{myblue!30}\textcolor{black}{0.0810} \\
{Cluster Distance Score} & \cellcolor{myblue!10}\textcolor{black}{0.4341} & \cellcolor{myblue!30}\textcolor{black}{0.3466} \\
{Label-T\&C} & \cellcolor{myblue!10}\textcolor{black}{0.7630} & \cellcolor{myblue!50}\textcolor{white}{0.8920} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!50}\textcolor{white}{0.5723} & \cellcolor{myblue!40}\textcolor{black}{0.5692} \\
{Silhouette Score} & \cellcolor{myblue!50}\textcolor{white}{-0.0700} & \cellcolor{myblue!0}\textcolor{black}{-0.1438} \\
{Davies Bouldin Index} & \cellcolor{myblue!10}\textcolor{black}{30.2695} & \cellcolor{myblue!30}\textcolor{black}{5.2292} \\
{Normalized Mutual Information} & \cellcolor{myblue!60}\textcolor{white}{0.2500} & \cellcolor{myblue!40}\textcolor{black}{0.2332} \\
{Adjusted Rand Index} & \cellcolor{myblue!56}\textcolor{white}{0.0037} & \cellcolor{myblue!56}\textcolor{white}{0.0037} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{AngleEmbedding} & \textbf{MDS} & \textbf{PCA} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/sentiment/AngleEmbedding.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/sentiment/MDS.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/sentiment/PCA.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.0278}} & \cellcolor{myblue!60}\textcolor{white}{0.0841} & \cellcolor{myblue!10}\textcolor{black}{0.1011} \\
{Cluster Distance Score} & \cellcolor{myblue!35}\textcolor{black}{\textbf{0.0000}} & \cellcolor{myblue!35}\textcolor{black}{\textbf{0.0000}} & \cellcolor{myblue!35}\textcolor{black}{\textbf{0.0000}} \\
{Label-T\&C} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.9367}} & \cellcolor{myblue!58}\textcolor{white}{0.8242} & \cellcolor{myblue!46}\textcolor{white}{0.8093} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!10}\textcolor{black}{0.5103} & \cellcolor{myblue!20}\textcolor{black}{0.6255} & \cellcolor{myblue!30}\textcolor{black}{0.6518} \\
{Silhouette Score} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.3552}} & \cellcolor{myblue!60}\textcolor{white}{0.0167} & \cellcolor{myblue!50}\textcolor{white}{0.0155} \\
{Davies Bouldin Index} & \cellcolor{myblue!70}\textcolor{white}{\textbf{1.7090}} & \cellcolor{myblue!50}\textcolor{white}{9.4386} & \cellcolor{myblue!60}\textcolor{white}{7.8921} \\
{Normalized Mutual Information} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.4974}} & \cellcolor{myblue!0}\textcolor{black}{0.0001} & \cellcolor{myblue!13}\textcolor{black}{0.0008} \\
{Adjusted Rand Index} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.3650}} & \cellcolor{myblue!0}\textcolor{black}{-0.0000} & \cellcolor{myblue!17}\textcolor{black}{0.0001} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{PaCMap} & \textbf{Random} & \textbf{TSNE} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/sentiment/PaCMap.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/sentiment/Random.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/sentiment/TSNE.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!0}\textcolor{black}{0.1026} & \cellcolor{myblue!20}\textcolor{black}{0.0990} & \cellcolor{myblue!50}\textcolor{white}{0.0943} \\
{Cluster Distance Score} & \cellcolor{myblue!35}\textcolor{black}{\textbf{0.0000}} & \cellcolor{myblue!35}\textcolor{black}{\textbf{0.0000}} & \cellcolor{myblue!35}\textcolor{black}{\textbf{0.0000}} \\
{Label-T\&C} & \cellcolor{myblue!11}\textcolor{black}{0.7680} & \cellcolor{myblue!0}\textcolor{black}{0.7667} & \cellcolor{myblue!35}\textcolor{black}{0.7859} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!40}\textcolor{black}{0.7184} & \cellcolor{myblue!0}\textcolor{black}{0.4276} & \cellcolor{myblue!60}\textcolor{white}{0.7570} \\
{Silhouette Score} & \cellcolor{myblue!10}\textcolor{black}{0.0049} & \cellcolor{myblue!0}\textcolor{black}{-0.0001} & \cellcolor{myblue!20}\textcolor{black}{0.0071} \\
{Davies Bouldin Index} & \cellcolor{myblue!10}\textcolor{black}{36.7681} & \cellcolor{myblue!0}\textcolor{black}{91.3173} & \cellcolor{myblue!20}\textcolor{black}{20.6965} \\
{Normalized Mutual Information} & \cellcolor{myblue!28}\textcolor{black}{0.0042} & \cellcolor{myblue!0}\textcolor{black}{0.0001} & \cellcolor{myblue!0}\textcolor{black}{0.0000} \\
{Adjusted Rand Index} & \cellcolor{myblue!17}\textcolor{black}{0.0001} & \cellcolor{myblue!0}\textcolor{black}{-0.0000} & \cellcolor{myblue!0}\textcolor{black}{-0.0000} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lcc}
\toprule
\textbf{Metric} & \textbf{UMAP} & \textbf{UMATO} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/sentiment/UMAP.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/sentiment/UMATO.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!40}\textcolor{black}{0.0972} & \cellcolor{myblue!30}\textcolor{black}{0.0976} \\
{Cluster Distance Score} & \cellcolor{myblue!35}\textcolor{black}{\textbf{0.0000}} & \cellcolor{myblue!35}\textcolor{black}{\textbf{0.0000}} \\
{Label-T\&C} & \cellcolor{myblue!23}\textcolor{black}{0.7755} & \cellcolor{myblue!35}\textcolor{black}{0.7859} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.7579}} & \cellcolor{myblue!50}\textcolor{white}{0.7188} \\
{Silhouette Score} & \cellcolor{myblue!40}\textcolor{black}{0.0100} & \cellcolor{myblue!30}\textcolor{black}{0.0081} \\
{Davies Bouldin Index} & \cellcolor{myblue!40}\textcolor{black}{13.0110} & \cellcolor{myblue!30}\textcolor{black}{16.2782} \\
{Normalized Mutual Information} & \cellcolor{myblue!56}\textcolor{white}{0.0436} & \cellcolor{myblue!42}\textcolor{black}{0.0223} \\
{Adjusted Rand Index} & \cellcolor{myblue!35}\textcolor{black}{0.0019} & \cellcolor{myblue!52}\textcolor{white}{0.0057} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{AngleEmbedding} & \textbf{MDS} & \textbf{PCA} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/penguins/AngleEmbedding.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/penguins/MDS.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/penguins/PCA.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.0014}} & \cellcolor{myblue!30}\textcolor{black}{0.0134} & \cellcolor{myblue!10}\textcolor{black}{0.0154} \\
{Cluster Distance Score} & \cellcolor{myblue!46}\textcolor{white}{0.1208} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.0729}} & \cellcolor{myblue!58}\textcolor{white}{0.0785} \\
{Label-T\&C} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.9992}} & \cellcolor{myblue!23}\textcolor{black}{0.9717} & \cellcolor{myblue!11}\textcolor{black}{0.9710} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!60}\textcolor{white}{0.8150} & \cellcolor{myblue!50}\textcolor{white}{0.7956} & \cellcolor{myblue!20}\textcolor{black}{0.7586} \\
{Silhouette Score} & \cellcolor{myblue!30}\textcolor{black}{0.4671} & \cellcolor{myblue!20}\textcolor{black}{0.3915} & \cellcolor{myblue!10}\textcolor{black}{0.3781} \\
{Davies Bouldin Index} & \cellcolor{myblue!30}\textcolor{black}{0.8738} & \cellcolor{myblue!10}\textcolor{black}{1.1671} & \cellcolor{myblue!20}\textcolor{black}{1.0592} \\
{Normalized Mutual Information} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.7671}} & \cellcolor{myblue!35}\textcolor{black}{0.7504} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.7671}} \\
{Adjusted Rand Index} & \cellcolor{myblue!52}\textcolor{white}{0.6551} & \cellcolor{myblue!35}\textcolor{black}{0.6535} & \cellcolor{myblue!52}\textcolor{white}{0.6551} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{PaCMap} & \textbf{Random} & \textbf{TSNE} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/penguins/PaCMap.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/penguins/Random.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/penguins/TSNE.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!20}\textcolor{black}{0.0150} & \cellcolor{myblue!0}\textcolor{black}{0.1535} & \cellcolor{myblue!60}\textcolor{white}{0.0082} \\
{Cluster Distance Score} & \cellcolor{myblue!58}\textcolor{white}{0.0785} & \cellcolor{myblue!35}\textcolor{black}{0.1442} & \cellcolor{myblue!0}\textcolor{black}{0.2318} \\
{Label-T\&C} & \cellcolor{myblue!46}\textcolor{white}{0.9939} & \cellcolor{myblue!0}\textcolor{black}{0.7218} & \cellcolor{myblue!58}\textcolor{white}{0.9985} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!10}\textcolor{black}{0.7206} & \cellcolor{myblue!0}\textcolor{black}{0.2828} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.8156}} \\
{Silhouette Score} & \cellcolor{myblue!60}\textcolor{white}{0.6387} & \cellcolor{myblue!0}\textcolor{black}{-0.0207} & \cellcolor{myblue!50}\textcolor{white}{0.6180} \\
{Davies Bouldin Index} & \cellcolor{myblue!60}\textcolor{white}{0.5248} & \cellcolor{myblue!0}\textcolor{black}{22.4132} & \cellcolor{myblue!50}\textcolor{white}{0.5666} \\
{Normalized Mutual Information} & \cellcolor{myblue!17}\textcolor{black}{0.4693} & \cellcolor{myblue!0}\textcolor{black}{0.0007} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.7671}} \\
{Adjusted Rand Index} & \cellcolor{myblue!17}\textcolor{black}{0.1944} & \cellcolor{myblue!0}\textcolor{black}{-0.0029} & \cellcolor{myblue!52}\textcolor{white}{0.6551} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lcc}
\toprule
\textbf{Metric} & \textbf{UMAP} & \textbf{UMATO} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/penguins/UMAP.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/penguins/UMATO.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!50}\textcolor{white}{0.0097} & \cellcolor{myblue!40}\textcolor{black}{0.0126} \\
{Cluster Distance Score} & \cellcolor{myblue!11}\textcolor{black}{0.1739} & \cellcolor{myblue!23}\textcolor{black}{0.1477} \\
{Label-T\&C} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.9992}} & \cellcolor{myblue!35}\textcolor{black}{0.9900} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!30}\textcolor{black}{0.7680} & \cellcolor{myblue!40}\textcolor{black}{0.7689} \\
{Silhouette Score} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.6606}} & \cellcolor{myblue!40}\textcolor{black}{0.5789} \\
{Davies Bouldin Index} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.4986}} & \cellcolor{myblue!40}\textcolor{black}{0.6935} \\
{Normalized Mutual Information} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.7671}} & \cellcolor{myblue!52}\textcolor{white}{0.7603} \\
{Adjusted Rand Index} & \cellcolor{myblue!52}\textcolor{white}{0.6551} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.6594}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{AngleEmbedding} & \textbf{MDS} & \textbf{PCA} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/pendigits/AngleEmbedding.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/pendigits/MDS.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/pendigits/PCA.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.0101}} & \cellcolor{myblue!42}\textcolor{black}{0.0181} & \cellcolor{myblue!13}\textcolor{black}{0.0226} \\
{Cluster Distance Score} & \cellcolor{myblue!20}\textcolor{black}{0.2636} & \cellcolor{myblue!60}\textcolor{white}{0.2020} & \cellcolor{myblue!50}\textcolor{white}{0.2119} \\
{Label-T\&C} & \cellcolor{myblue!35}\textcolor{black}{0.9824} & \cellcolor{myblue!23}\textcolor{black}{0.9812} & \cellcolor{myblue!11}\textcolor{black}{0.9749} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!30}\textcolor{black}{0.7375} & \cellcolor{myblue!20}\textcolor{black}{0.6270} & \cellcolor{myblue!10}\textcolor{black}{0.4786} \\
{Silhouette Score} & \cellcolor{myblue!30}\textcolor{black}{0.1815} & \cellcolor{myblue!20}\textcolor{black}{0.1215} & \cellcolor{myblue!10}\textcolor{black}{0.0565} \\
{Davies Bouldin Index} & \cellcolor{myblue!10}\textcolor{black}{3.0486} & \cellcolor{myblue!30}\textcolor{black}{2.4307} & \cellcolor{myblue!20}\textcolor{black}{2.9925} \\
{Normalized Mutual Information} & \cellcolor{myblue!30}\textcolor{black}{0.6495} & \cellcolor{myblue!10}\textcolor{black}{0.0020} & \cellcolor{myblue!20}\textcolor{black}{0.0043} \\
{Adjusted Rand Index} & \cellcolor{myblue!23}\textcolor{black}{0.4189} & \cellcolor{myblue!11}\textcolor{black}{0.0000} & \cellcolor{myblue!11}\textcolor{black}{0.0001} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{PaCMap} & \textbf{Random} & \textbf{TSNE} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/pendigits/PaCMap.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/pendigits/Random.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/pendigits/TSNE.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!28}\textcolor{black}{0.0207} & \cellcolor{myblue!0}\textcolor{black}{0.1426} & \cellcolor{myblue!42}\textcolor{black}{0.0181} \\
{Cluster Distance Score} & \cellcolor{myblue!30}\textcolor{black}{0.2538} & \cellcolor{myblue!0}\textcolor{black}{0.5010} & \cellcolor{myblue!40}\textcolor{black}{0.2455} \\
{Label-T\&C} & \cellcolor{myblue!58}\textcolor{white}{0.9870} & \cellcolor{myblue!0}\textcolor{black}{0.7245} & \cellcolor{myblue!58}\textcolor{white}{0.9871} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!50}\textcolor{white}{0.8495} & \cellcolor{myblue!0}\textcolor{black}{0.3271} & \cellcolor{myblue!40}\textcolor{black}{0.8421} \\
{Silhouette Score} & \cellcolor{myblue!60}\textcolor{white}{0.4681} & \cellcolor{myblue!0}\textcolor{black}{-0.0177} & \cellcolor{myblue!40}\textcolor{black}{0.3317} \\
{Davies Bouldin Index} & \cellcolor{myblue!40}\textcolor{black}{2.0347} & \cellcolor{myblue!0}\textcolor{black}{158.4236} & \cellcolor{myblue!60}\textcolor{white}{1.7945} \\
{Normalized Mutual Information} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.8477}} & \cellcolor{myblue!0}\textcolor{black}{0.0003} & \cellcolor{myblue!40}\textcolor{black}{0.7617} \\
{Adjusted Rand Index} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.7903}} & \cellcolor{myblue!0}\textcolor{black}{-0.0000} & \cellcolor{myblue!35}\textcolor{black}{0.6498} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lcc}
\toprule
\textbf{Metric} & \textbf{UMAP} & \textbf{UMATO} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/pendigits/UMAP.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/pendigits/UMATO.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!13}\textcolor{black}{0.0225} & \cellcolor{myblue!56}\textcolor{white}{0.0167} \\
{Cluster Distance Score} & \cellcolor{myblue!10}\textcolor{black}{0.2765} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.1904}} \\
{Label-T\&C} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.9876}} & \cellcolor{myblue!46}\textcolor{white}{0.9840} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!60}\textcolor{white}{0.8639} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.8797}} \\
{Silhouette Score} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.5297}} & \cellcolor{myblue!50}\textcolor{white}{0.3367} \\
{Davies Bouldin Index} & \cellcolor{myblue!70}\textcolor{white}{\textbf{1.6005}} & \cellcolor{myblue!50}\textcolor{white}{1.9495} \\
{Normalized Mutual Information} & \cellcolor{myblue!60}\textcolor{white}{0.8303} & \cellcolor{myblue!50}\textcolor{white}{0.8152} \\
{Adjusted Rand Index} & \cellcolor{myblue!58}\textcolor{white}{0.7843} & \cellcolor{myblue!46}\textcolor{white}{0.7437} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{AngleEmbedding} & \textbf{MDS} & \textbf{PCA} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/pbmc3k/AngleEmbedding.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/pbmc3k/MDS.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/pbmc3k/PCA.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.0295}} & \cellcolor{myblue!10}\textcolor{black}{0.0903} & \cellcolor{myblue!50}\textcolor{white}{0.0475} \\
{Cluster Distance Score} & \cellcolor{myblue!60}\textcolor{white}{0.2386} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.2143}} & \cellcolor{myblue!10}\textcolor{black}{0.6277} \\
{Label-T\&C} & \cellcolor{myblue!50}\textcolor{white}{0.9810} & \cellcolor{myblue!10}\textcolor{black}{0.7283} & \cellcolor{myblue!60}\textcolor{white}{0.9852} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!0}\textcolor{black}{0.1553} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.5331}} & \cellcolor{myblue!40}\textcolor{black}{0.2122} \\
{Silhouette Score} & \cellcolor{myblue!50}\textcolor{white}{0.2694} & \cellcolor{myblue!30}\textcolor{black}{0.0021} & \cellcolor{myblue!60}\textcolor{white}{0.4254} \\
{Davies Bouldin Index} & \cellcolor{myblue!50}\textcolor{white}{1.5773} & \cellcolor{myblue!0}\textcolor{black}{61.7257} & \cellcolor{myblue!60}\textcolor{white}{1.5334} \\
{Normalized Mutual Information} & \cellcolor{myblue!40}\textcolor{black}{0.5448} & \cellcolor{myblue!20}\textcolor{black}{0.0400} & \cellcolor{myblue!60}\textcolor{white}{0.7666} \\
{Adjusted Rand Index} & \cellcolor{myblue!40}\textcolor{black}{0.2406} & \cellcolor{myblue!30}\textcolor{black}{0.0721} & \cellcolor{myblue!60}\textcolor{white}{0.6693} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{PaCMap} & \textbf{Random} & \textbf{TSNE} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/pbmc3k/PaCMap.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/pbmc3k/Random.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/pbmc3k/TSNE.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!40}\textcolor{black}{0.0484} & \cellcolor{myblue!0}\textcolor{black}{0.1049} & \cellcolor{myblue!60}\textcolor{white}{0.0447} \\
{Cluster Distance Score} & \cellcolor{myblue!20}\textcolor{black}{0.5559} & \cellcolor{myblue!50}\textcolor{white}{0.3805} & \cellcolor{myblue!30}\textcolor{black}{0.4182} \\
{Label-T\&C} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.9966}} & \cellcolor{myblue!0}\textcolor{black}{0.7012} & \cellcolor{myblue!40}\textcolor{black}{0.9765} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!60}\textcolor{white}{0.2808} & \cellcolor{myblue!10}\textcolor{black}{0.1589} & \cellcolor{myblue!50}\textcolor{white}{0.2554} \\
{Silhouette Score} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.5901}} & \cellcolor{myblue!0}\textcolor{black}{-0.0883} & \cellcolor{myblue!40}\textcolor{black}{0.2137} \\
{Davies Bouldin Index} & \cellcolor{myblue!70}\textcolor{white}{\textbf{1.0174}} & \cellcolor{myblue!10}\textcolor{black}{50.0700} & \cellcolor{myblue!40}\textcolor{black}{1.7323} \\
{Normalized Mutual Information} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.8361}} & \cellcolor{myblue!0}\textcolor{black}{0.0010} & \cellcolor{myblue!50}\textcolor{white}{0.5635} \\
{Adjusted Rand Index} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.8688}} & \cellcolor{myblue!10}\textcolor{black}{0.0007} & \cellcolor{myblue!50}\textcolor{white}{0.3826} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lcc}
\toprule
\textbf{Metric} & \textbf{UMAP} & \textbf{UMATO} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/pbmc3k/UMAP.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/pbmc3k/UMATO.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!30}\textcolor{black}{0.0586} & \cellcolor{myblue!20}\textcolor{black}{0.0672} \\
{Cluster Distance Score} & \cellcolor{myblue!40}\textcolor{black}{0.4147} & \cellcolor{myblue!0}\textcolor{black}{0.6284} \\
{Label-T\&C} & \cellcolor{myblue!30}\textcolor{black}{0.9240} & \cellcolor{myblue!20}\textcolor{black}{0.9128} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!20}\textcolor{black}{0.1895} & \cellcolor{myblue!30}\textcolor{black}{0.2094} \\
{Silhouette Score} & \cellcolor{myblue!10}\textcolor{black}{-0.0620} & \cellcolor{myblue!20}\textcolor{black}{-0.0110} \\
{Davies Bouldin Index} & \cellcolor{myblue!30}\textcolor{black}{4.0640} & \cellcolor{myblue!20}\textcolor{black}{5.6622} \\
{Normalized Mutual Information} & \cellcolor{myblue!10}\textcolor{black}{0.0057} & \cellcolor{myblue!30}\textcolor{black}{0.2462} \\
{Adjusted Rand Index} & \cellcolor{myblue!0}\textcolor{black}{-0.0046} & \cellcolor{myblue!20}\textcolor{black}{0.0204} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{AngleEmbedding} & \textbf{MDS} & \textbf{PCA} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/olivetti/AngleEmbedding.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/olivetti/MDS.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/olivetti/PCA.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.0192}} & \cellcolor{myblue!35}\textcolor{black}{0.0329} & \cellcolor{myblue!23}\textcolor{black}{0.0371} \\
{Cluster Distance Score} & \cellcolor{myblue!60}\textcolor{white}{0.2974} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.2710}} & \cellcolor{myblue!50}\textcolor{white}{0.3105} \\
{Label-T\&C} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.9863}} & \cellcolor{myblue!30}\textcolor{black}{0.9379} & \cellcolor{myblue!20}\textcolor{black}{0.9305} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!10}\textcolor{black}{0.5654} & \cellcolor{myblue!60}\textcolor{white}{0.6581} & \cellcolor{myblue!30}\textcolor{black}{0.6178} \\
{Silhouette Score} & \cellcolor{myblue!50}\textcolor{white}{0.0039} & \cellcolor{myblue!30}\textcolor{black}{-0.2200} & \cellcolor{myblue!20}\textcolor{black}{-0.2608} \\
{Davies Bouldin Index} & \cellcolor{myblue!70}\textcolor{white}{\textbf{3.0167}} & \cellcolor{myblue!30}\textcolor{black}{9.6482} & \cellcolor{myblue!20}\textcolor{black}{10.1896} \\
{Normalized Mutual Information} & \cellcolor{myblue!30}\textcolor{black}{0.0421} & \cellcolor{myblue!50}\textcolor{white}{0.0973} & \cellcolor{myblue!40}\textcolor{black}{0.0691} \\
{Adjusted Rand Index} & \cellcolor{myblue!23}\textcolor{black}{0.0007} & \cellcolor{myblue!46}\textcolor{white}{0.0067} & \cellcolor{myblue!35}\textcolor{black}{0.0026} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{PaCMap} & \textbf{Random} & \textbf{TSNE} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/olivetti/PaCMap.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/olivetti/Random.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/olivetti/TSNE.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!46}\textcolor{white}{0.0287} & \cellcolor{myblue!0}\textcolor{black}{0.1281} & \cellcolor{myblue!46}\textcolor{white}{0.0287} \\
{Cluster Distance Score} & \cellcolor{myblue!10}\textcolor{black}{0.4743} & \cellcolor{myblue!0}\textcolor{black}{0.5039} & \cellcolor{myblue!20}\textcolor{black}{0.3517} \\
{Label-T\&C} & \cellcolor{myblue!60}\textcolor{white}{0.9644} & \cellcolor{myblue!0}\textcolor{black}{0.7820} & \cellcolor{myblue!40}\textcolor{black}{0.9595} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!20}\textcolor{black}{0.6064} & \cellcolor{myblue!0}\textcolor{black}{0.4097} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.6701}} \\
{Silhouette Score} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.1385}} & \cellcolor{myblue!10}\textcolor{black}{-0.2907} & \cellcolor{myblue!60}\textcolor{white}{0.0417} \\
{Davies Bouldin Index} & \cellcolor{myblue!10}\textcolor{black}{10.3096} & \cellcolor{myblue!0}\textcolor{black}{32.3534} & \cellcolor{myblue!50}\textcolor{white}{7.8701} \\
{Normalized Mutual Information} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.7262}} & \cellcolor{myblue!0}\textcolor{black}{0.0242} & \cellcolor{myblue!10}\textcolor{black}{0.0372} \\
{Adjusted Rand Index} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.3272}} & \cellcolor{myblue!0}\textcolor{black}{-0.0003} & \cellcolor{myblue!23}\textcolor{black}{0.0006} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lcc}
\toprule
\textbf{Metric} & \textbf{UMAP} & \textbf{UMATO} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/olivetti/UMAP.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/olivetti/UMATO.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!58}\textcolor{white}{0.0256} & \cellcolor{myblue!11}\textcolor{black}{0.0511} \\
{Cluster Distance Score} & \cellcolor{myblue!30}\textcolor{black}{0.3478} & \cellcolor{myblue!40}\textcolor{black}{0.3394} \\
{Label-T\&C} & \cellcolor{myblue!50}\textcolor{white}{0.9617} & \cellcolor{myblue!10}\textcolor{black}{0.9099} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!50}\textcolor{white}{0.6545} & \cellcolor{myblue!40}\textcolor{black}{0.6223} \\
{Silhouette Score} & \cellcolor{myblue!40}\textcolor{black}{-0.0413} & \cellcolor{myblue!0}\textcolor{black}{-0.3377} \\
{Davies Bouldin Index} & \cellcolor{myblue!60}\textcolor{white}{5.4423} & \cellcolor{myblue!40}\textcolor{black}{9.2632} \\
{Normalized Mutual Information} & \cellcolor{myblue!20}\textcolor{black}{0.0408} & \cellcolor{myblue!60}\textcolor{white}{0.1903} \\
{Adjusted Rand Index} & \cellcolor{myblue!11}\textcolor{black}{0.0005} & \cellcolor{myblue!58}\textcolor{white}{0.0103} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{AngleEmbedding} & \textbf{MDS} & \textbf{PCA} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/liver/AngleEmbedding.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/liver/MDS.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/liver/PCA.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.0179}} & \cellcolor{myblue!50}\textcolor{white}{0.0307} & \cellcolor{myblue!60}\textcolor{white}{0.0274} \\
{Cluster Distance Score} & \cellcolor{myblue!35}\textcolor{black}{\textbf{0.0000}} & \cellcolor{myblue!35}\textcolor{black}{\textbf{0.0000}} & \cellcolor{myblue!35}\textcolor{black}{\textbf{0.0000}} \\
{Label-T\&C} & \cellcolor{myblue!40}\textcolor{black}{0.9844} & \cellcolor{myblue!20}\textcolor{black}{0.9785} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.9944}} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!10}\textcolor{black}{0.5836} & \cellcolor{myblue!40}\textcolor{black}{0.6790} & \cellcolor{myblue!20}\textcolor{black}{0.5867} \\
{Silhouette Score} & \cellcolor{myblue!40}\textcolor{black}{0.4044} & \cellcolor{myblue!10}\textcolor{black}{0.3119} & \cellcolor{myblue!50}\textcolor{white}{0.4061} \\
{Davies Bouldin Index} & \cellcolor{myblue!30}\textcolor{black}{1.1755} & \cellcolor{myblue!10}\textcolor{black}{1.3053} & \cellcolor{myblue!50}\textcolor{white}{0.9754} \\
{Normalized Mutual Information} & \cellcolor{myblue!50}\textcolor{white}{0.0497} & \cellcolor{myblue!40}\textcolor{black}{0.0470} & \cellcolor{myblue!30}\textcolor{black}{0.0210} \\
{Adjusted Rand Index} & \cellcolor{myblue!23}\textcolor{black}{0.0058} & \cellcolor{myblue!46}\textcolor{white}{0.0420} & \cellcolor{myblue!35}\textcolor{black}{0.0139} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{PaCMap} & \textbf{Random} & \textbf{TSNE} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/liver/PaCMap.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/liver/Random.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/liver/TSNE.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!20}\textcolor{black}{0.0473} & \cellcolor{myblue!0}\textcolor{black}{0.1174} & \cellcolor{myblue!40}\textcolor{black}{0.0356} \\
{Cluster Distance Score} & \cellcolor{myblue!35}\textcolor{black}{\textbf{0.0000}} & \cellcolor{myblue!35}\textcolor{black}{\textbf{0.0000}} & \cellcolor{myblue!35}\textcolor{black}{\textbf{0.0000}} \\
{Label-T\&C} & \cellcolor{myblue!60}\textcolor{white}{0.9915} & \cellcolor{myblue!0}\textcolor{black}{0.7604} & \cellcolor{myblue!50}\textcolor{white}{0.9901} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!50}\textcolor{white}{0.7015} & \cellcolor{myblue!0}\textcolor{black}{0.3808} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.7483}} \\
{Silhouette Score} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.6403}} & \cellcolor{myblue!0}\textcolor{black}{0.0041} & \cellcolor{myblue!60}\textcolor{white}{0.4127} \\
{Davies Bouldin Index} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.5316}} & \cellcolor{myblue!0}\textcolor{black}{13.3538} & \cellcolor{myblue!60}\textcolor{white}{0.9350} \\
{Normalized Mutual Information} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.4236}} & \cellcolor{myblue!0}\textcolor{black}{0.0000} & \cellcolor{myblue!20}\textcolor{black}{0.0129} \\
{Adjusted Rand Index} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.4696}} & \cellcolor{myblue!0}\textcolor{black}{-0.0022} & \cellcolor{myblue!11}\textcolor{black}{0.0001} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lcc}
\toprule
\textbf{Metric} & \textbf{UMAP} & \textbf{UMATO} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/liver/UMAP.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/liver/UMATO.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!10}\textcolor{black}{0.0494} & \cellcolor{myblue!30}\textcolor{black}{0.0371} \\
{Cluster Distance Score} & \cellcolor{myblue!35}\textcolor{black}{\textbf{0.0000}} & \cellcolor{myblue!35}\textcolor{black}{\textbf{0.0000}} \\
{Label-T\&C} & \cellcolor{myblue!10}\textcolor{black}{0.9485} & \cellcolor{myblue!30}\textcolor{black}{0.9815} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!60}\textcolor{white}{0.7422} & \cellcolor{myblue!30}\textcolor{black}{0.6145} \\
{Silhouette Score} & \cellcolor{myblue!20}\textcolor{black}{0.3286} & \cellcolor{myblue!30}\textcolor{black}{0.3460} \\
{Davies Bouldin Index} & \cellcolor{myblue!20}\textcolor{black}{1.1787} & \cellcolor{myblue!40}\textcolor{black}{1.1362} \\
{Normalized Mutual Information} & \cellcolor{myblue!10}\textcolor{black}{0.0056} & \cellcolor{myblue!60}\textcolor{white}{0.0934} \\
{Adjusted Rand Index} & \cellcolor{myblue!11}\textcolor{black}{0.0002} & \cellcolor{myblue!58}\textcolor{white}{0.0499} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{AngleEmbedding} & \textbf{MDS} & \textbf{PCA} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/fashionMNIST/AngleEmbedding.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/fashionMNIST/MDS.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/fashionMNIST/PCA.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.0207}} & \cellcolor{myblue!10}\textcolor{black}{0.0310} & \cellcolor{myblue!40}\textcolor{black}{0.0278} \\
{Cluster Distance Score} & \cellcolor{myblue!10}\textcolor{black}{0.3084} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.1465}} & \cellcolor{myblue!60}\textcolor{white}{0.1476} \\
{Label-T\&C} & \cellcolor{myblue!50}\textcolor{white}{0.9822} & \cellcolor{myblue!10}\textcolor{black}{0.9671} & \cellcolor{myblue!20}\textcolor{black}{0.9678} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!30}\textcolor{black}{0.6858} & \cellcolor{myblue!10}\textcolor{black}{0.6309} & \cellcolor{myblue!20}\textcolor{black}{0.6444} \\
{Silhouette Score} & \cellcolor{myblue!30}\textcolor{black}{0.1157} & \cellcolor{myblue!10}\textcolor{black}{-0.0206} & \cellcolor{myblue!0}\textcolor{black}{-0.0328} \\
{Davies Bouldin Index} & \cellcolor{myblue!70}\textcolor{white}{\textbf{1.9793}} & \cellcolor{myblue!20}\textcolor{black}{3.9344} & \cellcolor{myblue!10}\textcolor{black}{4.0114} \\
{Normalized Mutual Information} & \cellcolor{myblue!20}\textcolor{black}{0.0012} & \cellcolor{myblue!30}\textcolor{black}{0.0016} & \cellcolor{myblue!10}\textcolor{black}{0.0009} \\
{Adjusted Rand Index} & \cellcolor{myblue!0}\textcolor{black}{0.0000} & \cellcolor{myblue!0}\textcolor{black}{0.0000} & \cellcolor{myblue!0}\textcolor{black}{0.0000} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{PaCMap} & \textbf{Random} & \textbf{TSNE} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/fashionMNIST/PaCMap.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/fashionMNIST/Random.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/fashionMNIST/TSNE.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!50}\textcolor{white}{0.0271} & \cellcolor{myblue!0}\textcolor{black}{0.1242} & \cellcolor{myblue!60}\textcolor{white}{0.0256} \\
{Cluster Distance Score} & \cellcolor{myblue!30}\textcolor{black}{0.2055} & \cellcolor{myblue!0}\textcolor{black}{0.4394} & \cellcolor{myblue!50}\textcolor{white}{0.1782} \\
{Label-T\&C} & \cellcolor{myblue!40}\textcolor{black}{0.9819} & \cellcolor{myblue!0}\textcolor{black}{0.7346} & \cellcolor{myblue!60}\textcolor{white}{0.9833} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!50}\textcolor{white}{0.8003} & \cellcolor{myblue!0}\textcolor{black}{0.4129} & \cellcolor{myblue!60}\textcolor{white}{0.8073} \\
{Silhouette Score} & \cellcolor{myblue!60}\textcolor{white}{0.1896} & \cellcolor{myblue!20}\textcolor{black}{-0.0110} & \cellcolor{myblue!40}\textcolor{black}{0.1251} \\
{Davies Bouldin Index} & \cellcolor{myblue!60}\textcolor{white}{1.9983} & \cellcolor{myblue!0}\textcolor{black}{367.7161} & \cellcolor{myblue!40}\textcolor{black}{2.1140} \\
{Normalized Mutual Information} & \cellcolor{myblue!60}\textcolor{white}{0.5340} & \cellcolor{myblue!0}\textcolor{black}{0.0000} & \cellcolor{myblue!40}\textcolor{black}{0.3284} \\
{Adjusted Rand Index} & \cellcolor{myblue!52}\textcolor{white}{0.2186} & \cellcolor{myblue!0}\textcolor{black}{-0.0000} & \cellcolor{myblue!17}\textcolor{black}{0.0027} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lcc}
\toprule
\textbf{Metric} & \textbf{UMAP} & \textbf{UMATO} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/fashionMNIST/UMAP.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/fashionMNIST/UMATO.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!20}\textcolor{black}{0.0301} & \cellcolor{myblue!30}\textcolor{black}{0.0285} \\
{Cluster Distance Score} & \cellcolor{myblue!20}\textcolor{black}{0.2695} & \cellcolor{myblue!40}\textcolor{black}{0.1933} \\
{Label-T\&C} & \cellcolor{myblue!30}\textcolor{black}{0.9817} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.9853}} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.8279}} & \cellcolor{myblue!40}\textcolor{black}{0.7972} \\
{Silhouette Score} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.1912}} & \cellcolor{myblue!50}\textcolor{white}{0.1676} \\
{Davies Bouldin Index} & \cellcolor{myblue!50}\textcolor{white}{2.0723} & \cellcolor{myblue!30}\textcolor{black}{2.2429} \\
{Normalized Mutual Information} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.6035}} & \cellcolor{myblue!50}\textcolor{white}{0.3467} \\
{Adjusted Rand Index} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.2827}} & \cellcolor{myblue!35}\textcolor{black}{0.1022} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{AngleEmbedding} & \textbf{MDS} & \textbf{PCA} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/emotion/AngleEmbedding.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/emotion/MDS.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/emotion/PCA.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.0451}} & \cellcolor{myblue!40}\textcolor{black}{0.0900} & \cellcolor{myblue!50}\textcolor{white}{0.0899} \\
{Cluster Distance Score} & \cellcolor{myblue!60}\textcolor{white}{0.2457} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.2196}} & \cellcolor{myblue!50}\textcolor{white}{0.3182} \\
{Label-T\&C} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.9218}} & \cellcolor{myblue!10}\textcolor{black}{0.8446} & \cellcolor{myblue!30}\textcolor{black}{0.8849} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!10}\textcolor{black}{0.5550} & \cellcolor{myblue!20}\textcolor{black}{0.5616} & \cellcolor{myblue!30}\textcolor{black}{0.6080} \\
{Silhouette Score} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.1982}} & \cellcolor{myblue!50}\textcolor{white}{-0.0401} & \cellcolor{myblue!0}\textcolor{black}{-0.0943} \\
{Davies Bouldin Index} & \cellcolor{myblue!70}\textcolor{white}{\textbf{1.1819}} & \cellcolor{myblue!20}\textcolor{black}{28.2855} & \cellcolor{myblue!60}\textcolor{white}{8.4784} \\
{Normalized Mutual Information} & \cellcolor{myblue!35}\textcolor{black}{0.0098} & \cellcolor{myblue!23}\textcolor{black}{0.0013} & \cellcolor{myblue!11}\textcolor{black}{0.0004} \\
{Adjusted Rand Index} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.0066}} & \cellcolor{myblue!20}\textcolor{black}{-0.0008} & \cellcolor{myblue!0}\textcolor{black}{-0.0014} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{PaCMap} & \textbf{Random} & \textbf{TSNE} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/emotion/PaCMap.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/emotion/Random.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/emotion/TSNE.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!10}\textcolor{black}{0.0938} & \cellcolor{myblue!0}\textcolor{black}{0.0991} & \cellcolor{myblue!30}\textcolor{black}{0.0910} \\
{Cluster Distance Score} & \cellcolor{myblue!40}\textcolor{black}{0.3260} & \cellcolor{myblue!0}\textcolor{black}{0.4872} & \cellcolor{myblue!10}\textcolor{black}{0.4207} \\
{Label-T\&C} & \cellcolor{myblue!20}\textcolor{black}{0.8785} & \cellcolor{myblue!0}\textcolor{black}{0.8144} & \cellcolor{myblue!40}\textcolor{black}{0.8888} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!50}\textcolor{white}{0.6692} & \cellcolor{myblue!0}\textcolor{black}{0.5179} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.6934}} \\
{Silhouette Score} & \cellcolor{myblue!10}\textcolor{black}{-0.0813} & \cellcolor{myblue!60}\textcolor{white}{-0.0117} & \cellcolor{myblue!40}\textcolor{black}{-0.0512} \\
{Davies Bouldin Index} & \cellcolor{myblue!40}\textcolor{black}{14.1381} & \cellcolor{myblue!0}\textcolor{black}{364.5658} & \cellcolor{myblue!10}\textcolor{black}{29.7072} \\
{Normalized Mutual Information} & \cellcolor{myblue!46}\textcolor{white}{0.0899} & \cellcolor{myblue!0}\textcolor{black}{0.0000} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.1719}} \\
{Adjusted Rand Index} & \cellcolor{myblue!10}\textcolor{black}{-0.0012} & \cellcolor{myblue!30}\textcolor{black}{-0.0002} & \cellcolor{myblue!50}\textcolor{white}{0.0025} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lcc}
\toprule
\textbf{Metric} & \textbf{UMAP} & \textbf{UMATO} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/emotion/UMAP.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/emotion/UMATO.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!20}\textcolor{black}{0.0921} & \cellcolor{myblue!60}\textcolor{white}{0.0873} \\
{Cluster Distance Score} & \cellcolor{myblue!30}\textcolor{black}{0.3615} & \cellcolor{myblue!20}\textcolor{black}{0.3747} \\
{Label-T\&C} & \cellcolor{myblue!50}\textcolor{white}{0.8944} & \cellcolor{myblue!60}\textcolor{white}{0.9097} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!60}\textcolor{white}{0.6775} & \cellcolor{myblue!40}\textcolor{black}{0.6173} \\
{Silhouette Score} & \cellcolor{myblue!20}\textcolor{black}{-0.0811} & \cellcolor{myblue!30}\textcolor{black}{-0.0657} \\
{Davies Bouldin Index} & \cellcolor{myblue!50}\textcolor{white}{12.8283} & \cellcolor{myblue!30}\textcolor{black}{26.1606} \\
{Normalized Mutual Information} & \cellcolor{myblue!58}\textcolor{white}{0.1406} & \cellcolor{myblue!11}\textcolor{black}{0.0005} \\
{Adjusted Rand Index} & \cellcolor{myblue!60}\textcolor{white}{0.0030} & \cellcolor{myblue!40}\textcolor{black}{0.0006} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{AngleEmbedding} & \textbf{MDS} & \textbf{PCA} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/coil20/AngleEmbedding.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/coil20/MDS.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/coil20/PCA.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.0142}} & \cellcolor{myblue!10}\textcolor{black}{0.0327} & \cellcolor{myblue!20}\textcolor{black}{0.0267} \\
{Cluster Distance Score} & \cellcolor{myblue!30}\textcolor{black}{0.3472} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.2544}} & \cellcolor{myblue!60}\textcolor{white}{0.2661} \\
{Label-T\&C} & \cellcolor{myblue!40}\textcolor{black}{0.9790} & \cellcolor{myblue!10}\textcolor{black}{0.9556} & \cellcolor{myblue!20}\textcolor{black}{0.9656} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!30}\textcolor{black}{0.6212} & \cellcolor{myblue!20}\textcolor{black}{0.4956} & \cellcolor{myblue!10}\textcolor{black}{0.4849} \\
{Silhouette Score} & \cellcolor{myblue!30}\textcolor{black}{0.1577} & \cellcolor{myblue!20}\textcolor{black}{0.0217} & \cellcolor{myblue!10}\textcolor{black}{0.0117} \\
{Davies Bouldin Index} & \cellcolor{myblue!70}\textcolor{white}{\textbf{2.3619}} & \cellcolor{myblue!10}\textcolor{black}{6.9452} & \cellcolor{myblue!20}\textcolor{black}{5.3014} \\
{Normalized Mutual Information} & \cellcolor{myblue!30}\textcolor{black}{0.6658} & \cellcolor{myblue!20}\textcolor{black}{0.6166} & \cellcolor{myblue!10}\textcolor{black}{0.5840} \\
{Adjusted Rand Index} & \cellcolor{myblue!30}\textcolor{black}{0.2376} & \cellcolor{myblue!20}\textcolor{black}{0.1989} & \cellcolor{myblue!10}\textcolor{black}{0.1850} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{PaCMap} & \textbf{Random} & \textbf{TSNE} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/coil20/PaCMap.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/coil20/Random.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/coil20/TSNE.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!50}\textcolor{white}{0.0217} & \cellcolor{myblue!0}\textcolor{black}{0.1351} & \cellcolor{myblue!60}\textcolor{white}{0.0196} \\
{Cluster Distance Score} & \cellcolor{myblue!20}\textcolor{black}{0.3574} & \cellcolor{myblue!0}\textcolor{black}{0.5131} & \cellcolor{myblue!40}\textcolor{black}{0.2821} \\
{Label-T\&C} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.9888}} & \cellcolor{myblue!0}\textcolor{black}{0.7386} & \cellcolor{myblue!60}\textcolor{white}{0.9887} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!50}\textcolor{white}{0.7588} & \cellcolor{myblue!0}\textcolor{black}{0.2750} & \cellcolor{myblue!60}\textcolor{white}{0.7985} \\
{Silhouette Score} & \cellcolor{myblue!60}\textcolor{white}{0.5058} & \cellcolor{myblue!0}\textcolor{black}{-0.1235} & \cellcolor{myblue!50}\textcolor{white}{0.4176} \\
{Davies Bouldin Index} & \cellcolor{myblue!50}\textcolor{white}{4.6284} & \cellcolor{myblue!0}\textcolor{black}{41.9083} & \cellcolor{myblue!30}\textcolor{black}{5.1423} \\
{Normalized Mutual Information} & \cellcolor{myblue!60}\textcolor{white}{0.8335} & \cellcolor{myblue!0}\textcolor{black}{0.0020} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.9171}} \\
{Adjusted Rand Index} & \cellcolor{myblue!60}\textcolor{white}{0.5901} & \cellcolor{myblue!0}\textcolor{black}{-0.0001} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.7838}} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lcc}
\toprule
\textbf{Metric} & \textbf{UMAP} & \textbf{UMATO} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/coil20/UMAP.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/coil20/UMATO.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!40}\textcolor{black}{0.0219} & \cellcolor{myblue!30}\textcolor{black}{0.0246} \\
{Cluster Distance Score} & \cellcolor{myblue!10}\textcolor{black}{0.4608} & \cellcolor{myblue!50}\textcolor{white}{0.2777} \\
{Label-T\&C} & \cellcolor{myblue!50}\textcolor{white}{0.9871} & \cellcolor{myblue!30}\textcolor{black}{0.9698} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.8604}} & \cellcolor{myblue!40}\textcolor{black}{0.7146} \\
{Silhouette Score} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.5113}} & \cellcolor{myblue!40}\textcolor{black}{0.1873} \\
{Davies Bouldin Index} & \cellcolor{myblue!40}\textcolor{black}{4.8390} & \cellcolor{myblue!60}\textcolor{white}{4.4268} \\
{Normalized Mutual Information} & \cellcolor{myblue!50}\textcolor{white}{0.7809} & \cellcolor{myblue!40}\textcolor{black}{0.6882} \\
{Adjusted Rand Index} & \cellcolor{myblue!50}\textcolor{white}{0.5234} & \cellcolor{myblue!40}\textcolor{black}{0.3447} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{AngleEmbedding} & \textbf{MDS} & \textbf{PCA} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/coil100/AngleEmbedding.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/coil100/MDS.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/coil100/PCA.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.0157}} & \cellcolor{myblue!10}\textcolor{black}{0.0285} & \cellcolor{myblue!50}\textcolor{white}{0.0194} \\
{Cluster Distance Score} & \cellcolor{myblue!30}\textcolor{black}{0.3259} & \cellcolor{myblue!60}\textcolor{white}{0.2477} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.2416}} \\
{Label-T\&C} & \cellcolor{myblue!40}\textcolor{black}{0.9834} & \cellcolor{myblue!10}\textcolor{black}{0.9673} & \cellcolor{myblue!30}\textcolor{black}{0.9758} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!20}\textcolor{black}{0.5685} & \cellcolor{myblue!30}\textcolor{black}{0.5757} & \cellcolor{myblue!10}\textcolor{black}{0.5142} \\
{Silhouette Score} & \cellcolor{myblue!40}\textcolor{black}{-0.0571} & \cellcolor{myblue!20}\textcolor{black}{-0.1149} & \cellcolor{myblue!10}\textcolor{black}{-0.1366} \\
{Davies Bouldin Index} & \cellcolor{myblue!70}\textcolor{white}{\textbf{5.2136}} & \cellcolor{myblue!40}\textcolor{black}{12.0349} & \cellcolor{myblue!60}\textcolor{white}{8.4858} \\
{Normalized Mutual Information} & \cellcolor{myblue!10}\textcolor{black}{0.5507} & \cellcolor{myblue!30}\textcolor{black}{0.6121} & \cellcolor{myblue!20}\textcolor{black}{0.5671} \\
{Adjusted Rand Index} & \cellcolor{myblue!10}\textcolor{black}{0.0271} & \cellcolor{myblue!30}\textcolor{black}{0.0434} & \cellcolor{myblue!20}\textcolor{black}{0.0363} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{PaCMap} & \textbf{Random} & \textbf{TSNE} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/coil100/PaCMap.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/coil100/Random.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/coil100/TSNE.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!40}\textcolor{black}{0.0214} & \cellcolor{myblue!0}\textcolor{black}{0.1388} & \cellcolor{myblue!60}\textcolor{white}{0.0192} \\
{Cluster Distance Score} & \cellcolor{myblue!20}\textcolor{black}{0.4062} & \cellcolor{myblue!0}\textcolor{black}{0.5257} & \cellcolor{myblue!40}\textcolor{black}{0.3222} \\
{Label-T\&C} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.9912}} & \cellcolor{myblue!0}\textcolor{black}{0.7214} & \cellcolor{myblue!60}\textcolor{white}{0.9885} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!40}\textcolor{black}{0.6024} & \cellcolor{myblue!0}\textcolor{black}{0.3453} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.7588}} \\
{Silhouette Score} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.4201}} & \cellcolor{myblue!0}\textcolor{black}{-0.1424} & \cellcolor{myblue!50}\textcolor{white}{0.2117} \\
{Davies Bouldin Index} & \cellcolor{myblue!50}\textcolor{white}{9.6792} & \cellcolor{myblue!0}\textcolor{black}{160.8795} & \cellcolor{myblue!20}\textcolor{black}{12.6942} \\
{Normalized Mutual Information} & \cellcolor{myblue!60}\textcolor{white}{0.7834} & \cellcolor{myblue!0}\textcolor{black}{0.0031} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.8731}} \\
{Adjusted Rand Index} & \cellcolor{myblue!60}\textcolor{white}{0.2093} & \cellcolor{myblue!0}\textcolor{black}{0.0000} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.5739}} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lcc}
\toprule
\textbf{Metric} & \textbf{UMAP} & \textbf{UMATO} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/coil100/UMAP.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/coil100/UMATO.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!30}\textcolor{black}{0.0216} & \cellcolor{myblue!20}\textcolor{black}{0.0233} \\
{Cluster Distance Score} & \cellcolor{myblue!10}\textcolor{black}{0.5194} & \cellcolor{myblue!50}\textcolor{white}{0.3033} \\
{Label-T\&C} & \cellcolor{myblue!50}\textcolor{white}{0.9873} & \cellcolor{myblue!20}\textcolor{black}{0.9709} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!60}\textcolor{white}{0.7524} & \cellcolor{myblue!50}\textcolor{white}{0.7347} \\
{Silhouette Score} & \cellcolor{myblue!60}\textcolor{white}{0.2333} & \cellcolor{myblue!30}\textcolor{black}{-0.0611} \\
{Davies Bouldin Index} & \cellcolor{myblue!30}\textcolor{black}{12.3142} & \cellcolor{myblue!10}\textcolor{black}{13.5702} \\
{Normalized Mutual Information} & \cellcolor{myblue!50}\textcolor{white}{0.7181} & \cellcolor{myblue!40}\textcolor{black}{0.6263} \\
{Adjusted Rand Index} & \cellcolor{myblue!50}\textcolor{white}{0.1271} & \cellcolor{myblue!40}\textcolor{black}{0.0578} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{AngleEmbedding} & \textbf{MDS} & \textbf{PCA} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/acl_imdb/AngleEmbedding.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/acl_imdb/MDS.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/acl_imdb/PCA.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.0343}} & \cellcolor{myblue!60}\textcolor{white}{0.0906} & \cellcolor{myblue!40}\textcolor{black}{0.0952} \\
{Cluster Distance Score} & \cellcolor{myblue!35}\textcolor{black}{\textbf{0.0000}} & \cellcolor{myblue!35}\textcolor{black}{\textbf{0.0000}} & \cellcolor{myblue!35}\textcolor{black}{\textbf{0.0000}} \\
{Label-T\&C} & \cellcolor{myblue!20}\textcolor{black}{0.8747} & \cellcolor{myblue!10}\textcolor{black}{0.8533} & \cellcolor{myblue!40}\textcolor{black}{0.9035} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!10}\textcolor{black}{0.5480} & \cellcolor{myblue!20}\textcolor{black}{0.5641} & \cellcolor{myblue!30}\textcolor{black}{0.6054} \\
{Silhouette Score} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.2958}} & \cellcolor{myblue!10}\textcolor{black}{0.0069} & \cellcolor{myblue!20}\textcolor{black}{0.0216} \\
{Davies Bouldin Index} & \cellcolor{myblue!70}\textcolor{white}{\textbf{1.6508}} & \cellcolor{myblue!10}\textcolor{black}{152.6093} & \cellcolor{myblue!60}\textcolor{white}{5.7739} \\
{Normalized Mutual Information} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.1280}} & \cellcolor{myblue!10}\textcolor{black}{0.0004} & \cellcolor{myblue!20}\textcolor{black}{0.0005} \\
{Adjusted Rand Index} & \cellcolor{myblue!42}\textcolor{black}{0.0004} & \cellcolor{myblue!0}\textcolor{black}{0.0000} & \cellcolor{myblue!13}\textcolor{black}{0.0000} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{PaCMap} & \textbf{Random} & \textbf{TSNE} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/acl_imdb/PaCMap.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/acl_imdb/Random.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/acl_imdb/TSNE.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!20}\textcolor{black}{0.0973} & \cellcolor{myblue!10}\textcolor{black}{0.0987} & \cellcolor{myblue!50}\textcolor{white}{0.0915} \\
{Cluster Distance Score} & \cellcolor{myblue!35}\textcolor{black}{\textbf{0.0000}} & \cellcolor{myblue!35}\textcolor{black}{\textbf{0.0000}} & \cellcolor{myblue!35}\textcolor{black}{\textbf{0.0000}} \\
{Label-T\&C} & \cellcolor{myblue!60}\textcolor{white}{0.9123} & \cellcolor{myblue!0}\textcolor{black}{0.8529} & \cellcolor{myblue!50}\textcolor{white}{0.9096} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!50}\textcolor{white}{0.6808} & \cellcolor{myblue!0}\textcolor{black}{0.4973} & \cellcolor{myblue!60}\textcolor{white}{0.6826} \\
{Silhouette Score} & \cellcolor{myblue!40}\textcolor{black}{0.0266} & \cellcolor{myblue!0}\textcolor{black}{-0.0000} & \cellcolor{myblue!50}\textcolor{white}{0.0274} \\
{Davies Bouldin Index} & \cellcolor{myblue!40}\textcolor{black}{7.0186} & \cellcolor{myblue!0}\textcolor{black}{322.0704} & \cellcolor{myblue!30}\textcolor{black}{7.2832} \\
{Normalized Mutual Information} & \cellcolor{myblue!40}\textcolor{black}{0.0276} & \cellcolor{myblue!0}\textcolor{black}{0.0000} & \cellcolor{myblue!60}\textcolor{white}{0.0603} \\
{Adjusted Rand Index} & \cellcolor{myblue!28}\textcolor{black}{0.0003} & \cellcolor{myblue!0}\textcolor{black}{-0.0000} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.0054}} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lcc}
\toprule
\textbf{Metric} & \textbf{UMAP} & \textbf{UMATO} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/acl_imdb/UMAP.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/acl_imdb/UMATO.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!30}\textcolor{black}{0.0963} & \cellcolor{myblue!0}\textcolor{black}{0.0993} \\
{Cluster Distance Score} & \cellcolor{myblue!35}\textcolor{black}{\textbf{0.0000}} & \cellcolor{myblue!35}\textcolor{black}{\textbf{0.0000}} \\
{Label-T\&C} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.9276}} & \cellcolor{myblue!30}\textcolor{black}{0.8971} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.6855}} & \cellcolor{myblue!40}\textcolor{black}{0.6183} \\
{Silhouette Score} & \cellcolor{myblue!60}\textcolor{white}{0.0338} & \cellcolor{myblue!30}\textcolor{black}{0.0227} \\
{Davies Bouldin Index} & \cellcolor{myblue!50}\textcolor{white}{6.6928} & \cellcolor{myblue!20}\textcolor{black}{8.3977} \\
{Normalized Mutual Information} & \cellcolor{myblue!50}\textcolor{white}{0.0397} & \cellcolor{myblue!30}\textcolor{black}{0.0208} \\
{Adjusted Rand Index} & \cellcolor{myblue!56}\textcolor{white}{0.0016} & \cellcolor{myblue!13}\textcolor{black}{0.0001} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{AngleEmbedding} & \textbf{MDS} & \textbf{PCA} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/MNIST/AngleEmbedding.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/MNIST/MDS.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/MNIST/PCA.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.0294}} & \cellcolor{myblue!10}\textcolor{black}{0.0715} & \cellcolor{myblue!20}\textcolor{black}{0.0505} \\
{Cluster Distance Score} & \cellcolor{myblue!0}\textcolor{black}{0.5230} & \cellcolor{myblue!10}\textcolor{black}{0.5083} & \cellcolor{myblue!30}\textcolor{black}{0.3412} \\
{Label-T\&C} & \cellcolor{myblue!60}\textcolor{white}{0.9872} & \cellcolor{myblue!10}\textcolor{black}{0.8792} & \cellcolor{myblue!20}\textcolor{black}{0.9387} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!30}\textcolor{black}{0.7210} & \cellcolor{myblue!10}\textcolor{black}{0.5190} & \cellcolor{myblue!20}\textcolor{black}{0.5849} \\
{Silhouette Score} & \cellcolor{myblue!30}\textcolor{black}{0.1022} & \cellcolor{myblue!0}\textcolor{black}{-0.1024} & \cellcolor{myblue!20}\textcolor{black}{0.0235} \\
{Davies Bouldin Index} & \cellcolor{myblue!40}\textcolor{black}{1.3205} & \cellcolor{myblue!10}\textcolor{black}{13.9584} & \cellcolor{myblue!20}\textcolor{black}{5.9150} \\
{Normalized Mutual Information} & \cellcolor{myblue!30}\textcolor{black}{0.3145} & \cellcolor{myblue!20}\textcolor{black}{0.0036} & \cellcolor{myblue!10}\textcolor{black}{0.0012} \\
{Adjusted Rand Index} & \cellcolor{myblue!13}\textcolor{black}{0.0012} & \cellcolor{myblue!0}\textcolor{black}{0.0001} & \cellcolor{myblue!0}\textcolor{black}{0.0000} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & \textbf{PaCMap} & \textbf{Random} & \textbf{TSNE} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/MNIST/PaCMap.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/MNIST/Random.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/MNIST/TSNE.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!40}\textcolor{black}{0.0417} & \cellcolor{myblue!0}\textcolor{black}{0.1097} & \cellcolor{myblue!60}\textcolor{white}{0.0370} \\
{Cluster Distance Score} & \cellcolor{myblue!50}\textcolor{white}{0.2907} & \cellcolor{myblue!20}\textcolor{black}{0.4408} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.2501}} \\
{Label-T\&C} & \cellcolor{myblue!30}\textcolor{black}{0.9842} & \cellcolor{myblue!0}\textcolor{black}{0.7078} & \cellcolor{myblue!50}\textcolor{white}{0.9865} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!40}\textcolor{black}{0.8219} & \cellcolor{myblue!0}\textcolor{black}{0.4514} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.8480}} \\
{Silhouette Score} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.5279}} & \cellcolor{myblue!10}\textcolor{black}{-0.0081} & \cellcolor{myblue!50}\textcolor{white}{0.3676} \\
{Davies Bouldin Index} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.7114}} & \cellcolor{myblue!0}\textcolor{black}{541.9838} & \cellcolor{myblue!50}\textcolor{white}{0.9606} \\
{Normalized Mutual Information} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.7871}} & \cellcolor{myblue!0}\textcolor{black}{0.0000} & \cellcolor{myblue!40}\textcolor{black}{0.3712} \\
{Adjusted Rand Index} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.5522}} & \cellcolor{myblue!0}\textcolor{black}{0.0000} & \cellcolor{myblue!28}\textcolor{black}{0.0020} \\
\bottomrule
\end{tabular}
\vspace{0.5em}
\begin{tabular}{lcc}
\toprule
\textbf{Metric} & \textbf{UMAP} & \textbf{UMATO} \\
\midrule
 & \includegraphics[width=0.18\textwidth]{images/emb_figs/MNIST/UMAP.png} & \includegraphics[width=0.18\textwidth]{images/emb_figs/MNIST/UMATO.png} \\
\midrule
{\ourmetricFull} & \cellcolor{myblue!50}\textcolor{white}{0.0414} & \cellcolor{myblue!30}\textcolor{black}{0.0424} \\
{Cluster Distance Score} & \cellcolor{myblue!60}\textcolor{white}{0.2883} & \cellcolor{myblue!40}\textcolor{black}{0.2912} \\
{Label-T\&C} & \cellcolor{myblue!40}\textcolor{black}{0.9862} & \cellcolor{myblue!70}\textcolor{white}{\textbf{0.9880}} \\
{Steadiness \& Cohesiveness} & \cellcolor{myblue!60}\textcolor{white}{0.8355} & \cellcolor{myblue!50}\textcolor{white}{0.8262} \\
{Silhouette Score} & \cellcolor{myblue!60}\textcolor{white}{0.5007} & \cellcolor{myblue!40}\textcolor{black}{0.3462} \\
{Davies Bouldin Index} & \cellcolor{myblue!60}\textcolor{white}{0.8339} & \cellcolor{myblue!30}\textcolor{black}{1.6012} \\
{Normalized Mutual Information} & \cellcolor{myblue!60}\textcolor{white}{0.7671} & \cellcolor{myblue!50}\textcolor{white}{0.6733} \\
{Adjusted Rand Index} & \cellcolor{myblue!56}\textcolor{white}{0.5436} & \cellcolor{myblue!42}\textcolor{black}{0.4265} \\
\bottomrule
\end{tabular}
